Tooling Offline Runtime Verification against Interaction Models : recognizing sliced behaviors using parameterized simulation

Offline runtime verification involves the static analysis of executions of a system against a specification. For distributed systems, it is generally not possible to characterize executions in the form of global traces, given the absence of a global clock. To account for this, we model executions as collections of local traces called multi-traces, with one local trace per group of co-localized actors that share a common clock. Due to the difficulty of synchronizing the start and end of the recordings of local traces, events may be missing at their beginning or end. Considering such partially observed multi-traces is challenging for runtime verification. To that end, we propose an algorithm that verifies the conformity of such traces against formal specifications called Interactions (akin to Message Sequence Charts). It relies on parameterized simulation to reconstitute unobserved behaviors.

==> figures/2_multitrace/mu_coloc2clocks.tex <==
\begin{tikzpicture}
\tikzstyle{trace}=[draw,rectangle,line width=1.25pt,inner sep=.1cm,outer sep=.1cm]
%
\node (ds) at (0,0)
{
    \resizebox{4cm}{!}{
    \input{figures/2_multitrace/trio_2clock}
    }
};
\node[trace,right=-.1cm of ds] (tr) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt,inner sep=0,outer sep=0}]
        \node (lab) at (0,0) {\texttt{multi-trace} \scriptsize(\texttt{co-localized})};
        \node[below=.15cm of lab] (gltr) {
$
\left\{
\begin{array}{ll}
\lbrack\hlf{l_1},\hlf{l_2}\rbrack & \hlf{l_1}!\hms{m_1}.\hlf{l_2}?\hms{m_1}.\hlf{l_2}?\hms{m_4}\\
\lbrack\hlf{l_3}\rbrack & \hlf{l_3}?\hms{m_1}.\hlf{l_3}!\hms{m_4}
\end{array}
\right\}
$
        };
        \end{tikzpicture}
};
\draw[->,line width=1.5pt] ($(ds.east) + (-.6,0)$) -- (tr.west); 
\end{tikzpicture}

==> figures/2_multitrace/mu_coloc_partial.tex <==
\begin{tikzpicture}
\tikzstyle{trace}=[draw,rectangle,line width=1.25pt,inner sep=.1cm,outer sep=.1cm]
%
\node (ds) at (0,0)
{
    \resizebox{4cm}{!}{
    \input{figures/2_multitrace/trio_2clock}
    }
};
\node[trace,right=-.1cm of ds] (tr) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt,inner sep=0,outer sep=0}]
        \node (lab) at (0,0) {\texttt{multi-trace} \scriptsize(\texttt{partially observed})};
        \node[below=.15cm of lab] (gltr) {
$
\left\{
\begin{array}{ll}
\lbrack\hlf{l_1},\hlf{l_2}\rbrack & \shortColGrey{l_1!m_1.l_2?m_1.}\hlf{l_2}?\hms{m_4}\\
\lbrack\hlf{l_3}\rbrack & \hlf{l_3}?\hms{m_1}\shortColGrey{.l_3!m_4}
\end{array}
\right\}
$
        };
        \end{tikzpicture}
};
\draw[->,line width=1.5pt] ($(ds.east) + (-.6,0)$) -- (tr.west); 
\end{tikzpicture}

==> figures/2_multitrace/mu_global1clock.tex <==
\begin{tikzpicture}
\tikzstyle{trace}=[draw,rectangle,line width=1.25pt,inner sep=.1cm,outer sep=.1cm]
%
\node (ds) at (0,0)
{
    \resizebox{4cm}{!}{
    \input{figures/2_multitrace/trio_1clock}
    }
};
\node[trace,right=-.1cm of ds] (tr) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt,inner sep=0,outer sep=0}]
        \node (lab) at (0,0) {\texttt{trace} \scriptsize(\texttt{global})};
        \node[below=.15cm of lab] (gltr) {$\hlf{l_1}!\hms{m_1}.\hlf{l_3}?\hms{m_1}.\hlf{l_2}?\hms{m_1}.\hlf{l_3}!\hms{m_4}.\hlf{l_2}?\hms{m_4}$};
        \end{tikzpicture}
};
\draw[->,line width=1.5pt] ($(ds.east) + (-.6,0)$) -- (tr.west); 
\end{tikzpicture}

==> figures/2_multitrace/mu_local3clocks.tex <==
\begin{tikzpicture}
\tikzstyle{trace}=[draw,rectangle,line width=1.25pt,inner sep=.1cm,outer sep=.1cm]
%
\node (ds) at (0,0)
{
    \resizebox{4cm}{!}{
    \input{figures/2_multitrace/trio_3clock}
    }
};
\node[trace,right=-.1cm of ds] (tr) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt,inner sep=0,outer sep=0}]
        \node (lab) at (0,0) {\texttt{multi-trace} \scriptsize(\texttt{fully local})};
        \node[below=.15cm of lab] (gltr) {
$
\left\{
\begin{array}{ll}
\lbrack\hlf{l_1}\rbrack & \hlf{l_1}!\hms{m_1} \\
\lbrack\hlf{l_2}\rbrack & \hlf{l_2}?\hms{m_1}.\hlf{l_2}?\hms{m_4} \\
\lbrack\hlf{l_3}\rbrack & \hlf{l_3}?\hms{m_1}.\hlf{l_3}!\hms{m_4}
\end{array}
\right\}
$
        };
        \end{tikzpicture}
};
\draw[->,line width=1.5pt] ($(ds.east) + (-.6,0)$) -- (tr.west); 
\end{tikzpicture}

==> figures/2_multitrace/trio_1clock.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-1,0) {
    \input{figures/2_multitrace/subfig/tikz_l1}
};
\node[above left = -.5cm and -.5cm of A] (clockA) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\node[subsys] (B) at (1.25,1) {
    \input{figures/2_multitrace/subfig/tikz_l2}
};
\node[above right = -.5cm and -.5cm of B] (clockB) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\node[subsys] (C) at (1,-.75) {
    \input{figures/2_multitrace/subfig/tikz_l3}
};
\node[below right = -.5cm and -.5cm of C] (clockC) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] ($(A.east) + (.1cm,.1cm)$) to[bend left=25] (B);
\draw[<->,line width=2.5pt,hibou_col_ms] ($(A.east) + (.1cm,-.2cm)$) to[bend right=25] (C);
\draw[<->,line width=2.5pt,hibou_col_ms] ($(B.south) + (.4,.3)$) to[bend left=25] ($(C.north) + (.6,-.4)$);
\end{tikzpicture}

==> figures/2_multitrace/trio_2clock.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-1,0) {
    \input{figures/2_multitrace/subfig/tikz_l1}
};
\node[above left = -.5cm and -.5cm of A] (clockA) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\node[subsys] (B) at (1.25,1) {
    \input{figures/2_multitrace/subfig/tikz_l2}
};
\node[above right = -.5cm and -.5cm of B] (clockB) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\node[subsys] (C) at (1,-.75) {
    \input{figures/2_multitrace/subfig/tikz_l3}
};
\node[below right = -.5cm and -.5cm of C] (clockC) {
    \includegraphics[width=.75cm]{images/icons/icon_clock3_whitebg_purple.png}
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] ($(A.east) + (.1cm,.1cm)$) to[bend left=25] (B);
\draw[<->,line width=2.5pt,hibou_col_ms] ($(A.east) + (.1cm,-.2cm)$) to[bend right=25] (C);
\draw[<->,line width=2.5pt,hibou_col_ms] ($(B.south) + (.4,.3)$) to[bend left=25] ($(C.north) + (.6,-.4)$);
\end{tikzpicture}

==> figures/2_multitrace/trio_3clock.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[inner sep=0,outer sep=0]
%
\node[subsys] (A) at (-1,0) {
    \input{figures/2_multitrace/subfig/tikz_l1}
};
\node[above left = -.5cm and -.5cm of A] (clockA) {
    \includegraphics[width=.75cm]{images/icons/icon_clock1_whitebg_red.png}
};
%
\node[subsys] (B) at (1.25,1) {
    \input{figures/2_multitrace/subfig/tikz_l2}
};
\node[above right = -.5cm and -.5cm of B] (clockB) {
    \includegraphics[width=.75cm]{images/icons/icon_clock2_whitebg_orange.png}
};
%
\node[subsys] (C) at (1,-.75) {
    \input{figures/2_multitrace/subfig/tikz_l3}
};
\node[below right = -.5cm and -.5cm of C] (clockC) {
    \includegraphics[width=.75cm]{images/icons/icon_clock3_whitebg_purple.png}
};
%
\draw[<->,line width=2.5pt,hibou_col_ms] ($(A.east) + (.1cm,.1cm)$) to[bend left=25] (B);
\draw[<->,line width=2.5pt,hibou_col_ms] ($(A.east) + (.1cm,-.2cm)$) to[bend right=25] (C);
\draw[<->,line width=2.5pt,hibou_col_ms] ($(B.south) + (.4,.3)$) to[bend left=25] ($(C.north) + (.6,-.4)$);
\end{tikzpicture}

==> figures/3_4_limit_ana/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {\includegraphics[scale=.5]{figures/3_4_limit_ana/myint_pref_i1.png}};
%
\node[verdict,fill=red,right=.5cm of i1] (v1) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i1) -> (v1);
\end{tikzpicture}

==> figures/3_4_trace_ana/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {\includegraphics[scale=.9]{figures/3_4_trace_ana/myint_i1.png}};
%
\node[draw,right=3.5cm of i1] (i2) {\includegraphics[scale=.9]{figures/3_4_trace_ana/myint_i2.png}};
\draw[-stealth,line width=2pt] (i1) -> (i2) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_1}!\hms{m_1}@1111$};
%
\node[draw,right=3.5cm of i2] (i3) {\includegraphics[scale=.9]{figures/3_4_trace_ana/myint_i3.png}};
\draw[-stealth,line width=2pt] (i2) -> (i3) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_3}?\hms{m_1}@..$};
%
\node[draw,below=2cm of i3] (i4) {\includegraphics[scale=.9]{figures/3_4_trace_ana/myint_i4.png}};
%
\draw[-stealth,line width=2pt] (i3) -> (i4) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_3}!\hms{m_4}@..$};
%
\node[draw,left=3.5cm of i4] (i5) {\includegraphics[scale=.9]{figures/3_4_trace_ana/myint_i5.png}};
\draw[-stealth,line width=2pt] (i4) -> (i5) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_2}?\hms{m_1}@..$};
%
\node[draw,left=3.5cm of i5] (i6) {\includegraphics[scale=.9]{figures/3_4_trace_ana/myint_i6.png}};
\draw[-stealth,line width=2pt] (i5) -> (i6) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_2}?\hms{m_4}@..$};
%
\node[verdict,fill=blue,left=.5cm of i6] (v1) {\large\textcolor{white}{\textbf{Ok}}};
\draw[-stealth,line width=2pt,blue] (i6) -> (v1);
\end{tikzpicture}






==> figures/4_ints/annoted_diagram/diagram.tex <==
\begin{tikzpicture}[every node/.style={inner sep=.05cm,outer sep=.05cm}]
\node (img) at (0,0) {\includegraphics[width=4.25cm]{figures/4_ints/annoted_diagram/interaction_cropped.png}};
\node[align=center,fill=color_old_paper] (leg1) at (.75,3.1) {\scriptsize co-region};
\node[align=center,fill=color_old_paper] (leg2) at (.7,2.4) {\scriptsize asynchronous broadcast};
\node[align=center,fill=color_old_paper] (leg3) at (.3,.925) {\scriptsize weak sequential loop};
\node[align=center,fill=color_old_paper] (leg4) at (1.1,-1.825) {\scriptsize parallel loop};
\end{tikzpicture}

==> figures/4_ints/followup/tree.tex <==
\begin{tikzpicture}
\node[draw] (i1) at (0,0) {\includegraphics[scale=.4]{figures/4_ints/followup/explo_i1.png}};
%
\node[draw,below left=2cm and -2cm of i1] (i7) {\includegraphics[scale=.4]{figures/4_ints/followup/explo_i7.png}};
\draw[-stealth,line width=2pt] (i1) -> (i7) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_1}!\hms{m_2}@12111$};
%
\node[draw,below right=2cm and -2cm of i1] (i12) {\includegraphics[scale=.4]{figures/4_ints/followup/explo_i12.png}};
\draw[-stealth,line width=2pt] (i1) -> (i12) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_2}!\hms{m_3}@12121$};
%
\node[draw,below left=-5cm and .5cm of i1] (i2) {\includegraphics[scale=.4]{figures/4_ints/followup/explo_i2.png}};
\draw[-stealth,line width=2pt] (i1.130) -> (i2.north) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_1}!\hms{m_1}@1111$};
%
\node[draw,below right=-5cm and .5cm of i1] (i17) {\includegraphics[scale=.4]{figures/4_ints/followup/explo_i17.png}};
\draw[-stealth,line width=2pt] (i1.50) -> (i17.north) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_3}!\hms{m_4}@2111$};
\end{tikzpicture}

==> figures/4_ints/pruning/on_diagram.tex <==
\begin{tikzpicture}
\node (int) at (0,0) {\includegraphics[scale=.8]{figures/4_ints/pruning/to_prune_cropped.png}};
%
\draw[-,line width=3pt,darkspringgreen] (1.6,2.25) -- (1.6,1.95);
%
\draw[-,line width=3pt,red]             (1.6,1.91) -- (1.6,1.21);
\node (mark1) at (1.6,1.15) {\small\textcolor{red}{\faTimesCircle}};
\draw[-,line width=3pt,red]             (1.6,1.09) -- (1.6,.87);
%
\draw[-,line width=3pt,darkspringgreen] (1.6,.825) -- (1.6,-1.3);
%
\draw[-,line width=3pt,red] (1.6,-1.35) -- (1.6,-1.675);
\node (mark2) at (1.6,-1.775) {\small\textcolor{red}{\faTimesCircle}};
\draw[-,line width=3pt,red] (1.6,-1.875) -- (1.6,-2.08);
%
\draw[-,line width=3pt,darkspringgreen] (1.6,-2.12) -- (1.6,-2.55);
\node (mark3) at (1.6,-2.6) {\small\textcolor{darkspringgreen}{\faCheckCircle}};
\end{tikzpicture}

==> figures/4_ints/pruning/on_term.tex <==
\begin{tikzpicture}[every node/.style = {shape=rectangle, align=center}]
\node (o) { $coreg_{\{\hlf{l_2}\}}$ } [sibling distance=3cm,level distance=0.6cm]
  child { node (o1) {$alt$} [sibling distance=.75cm]
    child { node (o11) {$strict$} [sibling distance=.75cm]
      child { node (o111) {$\hlf{l_1}!\hms{m_1}$} }
      child { node (o112) {$seq$} [sibling distance=1cm]
        child { node (o1121) {$\hlf{l_2}?\hms{m_1}$} }
        child { node (o1122) {$\hlf{l_3}?\hms{m_1}$} }
      }
    }
      child { node (o12) {$\varnothing$} }
  }
  child { node (o2) {$loop_W$}
    child { node (o21) {$alt$} [sibling distance=2cm]
      child { node (o211) {$strict$} [sibling distance=1cm]
        child { node (o2111) {$\hlf{l_1}!\hms{m_2}$} }
        child { node (o2112) {$\hlf{l_2}?\hms{m_2}$} }
      }
      child { node (o212) {$strict$} [sibling distance=1cm]
        child { node (o2121) {$\hlf{l_2}!\hms{m_3}$} }
        child { node (o2122) {$\hlf{l_3}?\hms{m_3}$} }
      }
    }
  }
;
%
\draw[blue,thick] (o1122.south east) -- (o1122.north west);
\draw[blue,thick] (o1122.south west) -- (o1122.north east);
%
\draw[blue,thick] (o112.south east) -- (o112.north west);
\draw[blue,thick] (o112.south west) -- (o112.north east);
%
\draw[blue,thick] (o11.south east) -- (o11.north west);
\draw[blue,thick] (o11.south west) -- (o11.north east);
%
\draw[blue,thick] (o1.east) -- (o1.west);
\draw[->,blue,thick] ([xshift=5pt,yshift=-5pt] o12.north) to [bend right=45] ([xshift=2.5pt] o1.east);
%
\draw[blue,thick] (o2122.south east) -- (o2122.north west);
\draw[blue,thick] (o2122.south west) -- (o2122.north east);
%
\draw[blue,thick] (o212.south east) -- (o212.north west);
\draw[blue,thick] (o212.south west) -- (o212.north east);
%
\draw[blue,thick] (o21.east) -- (o21.west);
\draw[->,blue,thick] ([xshift=-5pt,yshift=-.5pt] o211.north) to [bend left=45] ([xshift=2.5pt] o21.west);
% ===================================
\draw[green,thick] (o.east) -- (o.west);
\draw[->,green,thick] ([xshift=5pt,yshift=-.5pt] o2.north) to [bend right=45] ([xshift=2.5pt] o.east);
% ===================================
\node[draw] (legP) at (-1.5,-3.1) { {\scriptsize \textcolor{blue}{$\blacksquare$} pruning} };
\node[draw,right=.6 of legP] (legS) { {\scriptsize \textcolor{green}{$\blacksquare$} simplification} };
\end{tikzpicture}

==> figures/4_ints/term.tex <==
\begin{tikzpicture}[every node/.style = {shape=rectangle, align=center}]
\node (o) { $seq$ } [sibling distance=3cm,level distance=0.6cm]
  child { node (o1) { $coreg_{\{\hlf{l_2}\}}$ } [sibling distance=1.75cm,level distance=0.6cm]
  child { node (o11) {$alt$} [sibling distance=.75cm]
    child { node (o111) {$strict$} [sibling distance=.75cm]
      child { node (o1111) {$\hlf{l_1}!\hms{m_1}$} }
      child { node (o1112) {$seq$} [sibling distance=1cm]
        child { node (o11121) {$\hlf{l_2}?\hms{m_1}$} }
        child { node (o11122) {$\hlf{l_3}?\hms{m_1}$} }
      }
    }
      child { node (o112) {$\varnothing$} }
  }
  child { node (o12) {$loop_W$}
    child { node (o121) {$alt$} [sibling distance=1.3cm,level distance=1.8cm]
      child { node (o1211) {$strict$} [sibling distance=1cm,level distance=.6cm]
        child { node (o12111) {$\hlf{l_1}!\hms{m_2}$} }
        child { node (o12112) {$\hlf{l_2}?\hms{m_2}$} }
      }
      child { node (o1212) {$strict$} [sibling distance=1cm,level distance=1.2cm]
        child { node (o12121) {$\hlf{l_2}!\hms{m_3}$} }
        child { node (o12122) {$\hlf{l_3}?\hms{m_3}$} }
      }
    }
  }
  }
  child { node (o2) {$loop_P$}
    child { node (o21) {$seq$} [sibling distance=1.5cm,level distance=.6cm]
      child { node (o211) {$strict$} [sibling distance=1cm,level distance=.6cm]
        child { node (o2111) {$\hlf{l_3}!\hms{m_4}$} }
        child { node (o2112) {$\hlf{l_2}?\hms{m_4}$} }
      }
      child { node (o212) {$strict$} [sibling distance=1cm,level distance=1.2cm]
        child { node (o2121) {$\hlf{l_2}!\hms{m_5}$} }
        child { node (o2122) {$\hlf{l_3}?\hms{m_5}$} }
      }
    }
  };
\end{tikzpicture}

==> figures/5_1_illustration/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {
\begin{tikzpicture}
    \node (inti1) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i1.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti1] (measurei1) {~\\~\\$(\lambda,\alpha)=(1,3)$};
    \node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of inti1] (i1lab) {\huge\textbf{0}};
\end{tikzpicture}
};
%
\node[draw,below left=-6cm and .75cm of i1] (i2) {
\begin{tikzpicture}
    \node (inti2) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i2.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti2] (measurei2) {~\\~\\$(\lambda,\alpha)=(0,3)$};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i1.139) -> (i2.65) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_3}!\hms{m_4}$};
%
\node[below left = .5cm and -1.25cm of i2] (i2dots) {\Huge $\cdots$};
\draw[-stealth,line width=2pt] (i2) -> (i2dots);
%
% ====
%
\node[draw,below left=1.25cm and -.75cm of i1] (i10) {
\begin{tikzpicture}
    \node (inti10) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i10.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti10] (measurei10) {~\\~\\$(\lambda,\alpha)=(0,4)$};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i1) -> (i10) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_2}!\hms{m_3}$};
%
\node[below left= .5cm and -1.25cm of i10] (i10dots) {\Huge $\cdots$};
\draw[-stealth,line width=2pt] (i10) -> (i10dots);
%
\node[draw,below =1.25cm of i10] (i11) {
\begin{tikzpicture}
    \node (inti11) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i11.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti11] (measurei11) {~\\~\\$(\lambda,\alpha)=(0,3)$};
    \node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of inti11] (i11lab) {\huge\textbf{6}};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i10) -> (i11) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_3}?\hms{m_3}$};
%
\node[verdict,fill=red,below right =.25cm and 1.25cm of i11] (v11) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i11) -> (v11);
%
% ====
%
\node[draw,below right=1.25cm and -6.25cm of i1] (i12) {
\begin{tikzpicture}
    \node (inti12) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i12.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti12] (measurei12) {~\\~\\$(\lambda,\alpha)=(0,1)$};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i1) -> (i12) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_1}!\hms{m_2}$};
%
\node[below left= .5cm and -1.25cm of i12] (i12dots) {\Huge $\cdots$};
\draw[-stealth,line width=2pt] (i12) -> (i12dots);
%
\node[draw,below =1.25cm of i12] (i13) {
\begin{tikzpicture}
    \node (inti13) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i13.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti13] (measurei13) {~\\~\\$(\lambda,\alpha)=(0,0)$};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i12) -> (i13) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_2}?\hms{m_2}$};
%
%\node[verdict,fill=red,below =1cm of i13] (v13) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i13) -> (v11);
%
% ====
%
\node[draw,below right=-5.75cm and 2.5cm of i1] (i14) {
\begin{tikzpicture}
    \node (inti14) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i14.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti14] (measurei14) {~\\~\\$(\lambda,\alpha)=(1,2)$};
    \node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of inti14] (i14lab) {\huge\textbf{1}};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i1) -> (i14) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu$\\\large$\hlf{l_1}!\hms{m_1}$};
%
\node[draw,right=2cm of i14] (i15) {
\begin{tikzpicture}
    \node (inti15) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i15.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti15] (measurei15) {~\\~\\$(\lambda,\alpha)=(1,1)$};
    \node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of inti15] (i15lab) {\huge\textbf{2}};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i14) -> (i15) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleExec$\\\large$\hlf{l_3}?\hms{m_1}$};
%
\node[draw,below=1.25cm of i15] (i16) {
\begin{tikzpicture}
    \node (inti16) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i16.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti16] (measurei16) {~\\~\\$(\lambda,\alpha)=(0,4)$};
    \node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of inti16] (i16lab) {\huge\textbf{3}};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i15) -> (i16) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_3}!\hms{m_4}$};
%
\node[draw,left=2cm of i16] (i17) {
\begin{tikzpicture}
    \node (inti17) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i17.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti17] (measurei17) {~\\~\\$(\lambda,\alpha)=(0,3)$};
    \node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of inti17] (i17lab) {\huge\textbf{4}};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i16) -> (i17) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu$\\\large$\hlf{l_2}?\hms{m_1}$};
%
\node[draw,below=1.25cm of i17] (i18) {
\begin{tikzpicture}
    \node (inti18) at (0,0) {\includegraphics[scale=.4]{figures/5_1_illustration/myint_i18.png}};
    \node[fill=white,rectangle,align=center,above right=-2.65cm and -2.75cm of inti18] (measurei18) {~\\~\\$(\lambda,\alpha)=(1,2)$};
    \node[draw,black,circle,line width = 3pt,below right=-1cm and -1cm of inti18] (i18lab) {\huge\textbf{5}};
\end{tikzpicture}
};
\draw[-stealth,line width=2pt] (i17) -> (i18) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleExec~~\hlf{l_2}?\hms{m_4}$};
%
\node[verdict,fill=blue,below left =1cm and -2.5cm of i18] (v18) {\large\textcolor{white}{\textbf{Ok}}};
\draw[-stealth,line width=2pt,blue] (i18) -> (v18);
\end{tikzpicture}

==> figures/5_2_duplicate/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {
    \begin{tikzpicture}
        \node (inti1) at (0,0) {\includegraphics[scale=.4]{figures/5_2_duplicate/duplicate_act_sim_i1.png}};
        \node[fill=white,rectangle,align=center,above right=-2.2cm and -3.25cm of inti1] (measurei1) {~\\$(\lambda,\alpha)=(1,2)$};
    \end{tikzpicture}
};
%
% ===
%
\node[draw,below left=1.25cm and -.25cm of i1] (i2) {
    \begin{tikzpicture}
        \node (inti2) at (0,0) {\includegraphics[scale=.4]{figures/5_2_duplicate/duplicate_act_sim_i2.png}};
        \node[fill=white,rectangle,align=center,above right=-2.2cm and -3.25cm of inti2] (measurei2) {~\\$(\lambda,\alpha)=(1,3)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i2) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleExec~~\hlf{l_1}!\hms{m_1}$};
%
\node[draw,below=1.25cm of i2] (i3) {
    \begin{tikzpicture}
        \node (inti3) at (0,0) {\includegraphics[scale=.4]{figures/5_2_duplicate/duplicate_act_sim_i3.png}};
        \node[fill=white,rectangle,align=center,above right=-2.2cm and -2.4cm of inti3] (measurei3) {~\\$(\lambda,\alpha)=(1,2)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2) -> (i3) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleExec~~\hlf{l_2}?\hms{m_1}$};
%
\node[verdict,fill=red,below=.5cm of i3] (v3) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i3) -> (v3);
%
% ===
%
\node[draw,below=1.25cm of i1] (i4) {
    \begin{tikzpicture}
        \node (inti4) at (0,0) {\includegraphics[scale=.4]{figures/5_2_duplicate/duplicate_act_sim_i4.png}};
        \node[fill=white,rectangle,align=center,above right=-2.2cm and -3.25cm of inti4] (measurei4) {~\\$(\lambda,\alpha)=(0,1)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i4) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_2}!\hms{m_2}$};
%
\node[draw,below=1.25cm of i4] (i5) {
    \begin{tikzpicture}
        \node (inti5) at (0,0) {\includegraphics[scale=.4]{figures/5_2_duplicate/duplicate_act_sim_i5.png}};
        \node[fill=white,rectangle,align=center,above right=-2.2cm and -3cm of inti5] (measurei5) {~\\$(\lambda,\alpha)=(0,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i4) -> (i5) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_1}?\hms{m_2}$};
%
\node[verdict,fill=red,below=.5cm of i5] (v5) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i5) -> (v5);
%
% ===
%
\node[draw,below right=1.25cm and -.25cm of i1] (i6) {
    \begin{tikzpicture}
        \node (inti6) at (0,0) {\includegraphics[scale=.4]{figures/5_2_duplicate/duplicate_act_sim_i6.png}};
        \node[fill=white,rectangle,align=center,above right=-2.2cm and -3.25cm of inti6] (measurei6) {~\\$(\lambda,\alpha)=(0,3)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i6) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_1}!\hms{m_1}$};
%
\node[draw,below=1.25cm of i6] (i7) {
    \begin{tikzpicture}
        \node (inti7) at (0,0) {\includegraphics[scale=.4]{figures/5_2_duplicate/duplicate_act_sim_i7.png}};
        \node[fill=white,rectangle,align=center,above right=-2.2cm and -3.25cm of inti7] (measurei7) {~\\$(\lambda,\alpha)=(1,4)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i6) -> (i7) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleExec~~\hlf{l_1}!\hms{m_1}$};
%
\node[below=.75cm of i7] (i7dots) {\Huge $\cdots$};
\draw[-stealth,line width=2pt] (i7) -> (i7dots);
%
\node[verdict,fill=blue,below=.5cm of i7dots] (v7) {\large\textcolor{white}{\textbf{Ok}}};
\draw[-stealth,line width=2pt,blue] (i7dots) -> (v7);
\end{tikzpicture}

==> figures/5_2_reset/enough/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {
    \begin{tikzpicture}
        \node (inti1) at (0,0) {\includegraphics[scale=.4]{figures/5_2_reset/enough/reset_based_i1.png}};
        \node[fill=white,rectangle,align=center,above right=-2.1cm and -3.2cm of inti1] (measurei1) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\node[draw,below=1.25cm of i1] (i2) {
    \begin{tikzpicture}
        \node (inti2) at (0,0) {\includegraphics[scale=.4]{figures/5_2_reset/enough/reset_based_i2.png}};
        \node[fill=white,rectangle,align=center,above right=-2.1cm and -3.2cm of inti2] (measurei2) {~\\$(\lambda,\alpha)=(0,1)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i2) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_1}!\hms{m_1}$};
%
\node[draw,below=1.25cm of i2] (i3) {
    \begin{tikzpicture}
        \node (inti3) at (0,0) {\includegraphics[scale=.4]{figures/5_2_reset/enough/reset_based_i3.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.5cm of inti3] (measurei3) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2) -> (i3) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleExec~~\hlf{l_2}?\hms{m_1}$};
%
\node[draw,below=1.25cm of i3] (i4) {
    \begin{tikzpicture}
        \node (inti4) at (0,0) {\includegraphics[scale=.4]{figures/5_2_reset/enough/reset_based_i4.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.5cm of inti4] (measurei4) {~\\$(\lambda,\alpha)=(0,1)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i3) -> (i4) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_1}!\hms{m_1}$};
%
\node[draw,below=1.25cm of i4] (i5) {
    \begin{tikzpicture}
        \node (inti5) at (0,0) {\includegraphics[scale=.4]{figures/5_2_reset/enough/reset_based_i5.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.25cm of inti5] (measurei5) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i4) -> (i5) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleExec~~\hlf{l_2}?\hms{m_1}$};
%
\node[verdict,fill=blue,below=.5cm of i5] (v1) {\large\textcolor{white}{\textbf{Ok}}};
\draw[-stealth,line width=2pt,blue] (i5) -> (v1);
\end{tikzpicture}

==> figures/5_2_reset/nottoomuch/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {
    \begin{tikzpicture}
        \node (inti1) at (0,0) {\includegraphics[scale=.4]{figures/5_2_reset/nottoomuch/reset_limit_i1.png}};
        \node[fill=white,rectangle,align=center,above right=-2.8cm and -2.5cm of inti1] (measurei1) {~\\$(\lambda,\alpha)=(2,1)$};
    \end{tikzpicture}
};
%
\node[draw,below=1.25cm of i1] (i2) {
    \begin{tikzpicture}
        \node (inti2) at (0,0) {\includegraphics[scale=.4]{figures/5_2_reset/nottoomuch/reset_limit_i2.png}};
        \node[fill=white,rectangle,align=center,above right=-2.8cm and -2.5cm of inti2] (measurei2) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i2) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleExec~~\hlf{l_3}!\hms{m_3}$};
%
\node[draw,below=1.25cm of i2] (i3) {
    \begin{tikzpicture}
        \node (inti3) at (0,0) {\includegraphics[scale=.4]{figures/5_2_reset/nottoomuch/reset_limit_i3.png}};
        \node[fill=white,rectangle,align=center,above right=-2.8cm and -2.5cm of inti3] (measurei3) {~\\$(\lambda,\alpha)=(0,1)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2) -> (i3) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu~~\hlf{l_1}!\hms{m_1}$};
%
\node[draw,below=1.25cm of i3] (i4) {
    \begin{tikzpicture}
        \node (inti4) at (0,0) {\includegraphics[scale=.4]{figures/5_2_reset/nottoomuch/reset_limit_i4.png}};
        \node[fill=white,rectangle,align=center,above right=-2.8cm and -2.5cm of inti4] (measurei4) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i3) -> (i4) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleExec~~\hlf{l_2}?\hms{m_1}$};
%
\node[verdict,fill=blue,below=.5cm of i4] (v1) {\large\textcolor{white}{\textbf{Ok}}};
\draw[-stealth,line width=2pt,blue] (i4) -> (v1);
\end{tikzpicture}

==> figures/5_2_sections/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {
    \begin{tikzpicture}
        \node (inti1) at (0,0) {\includegraphics[scale=.4]{figures/5_2_sections/sections_i1.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.4cm of inti1] (measurei1) {~\\$(\lambda,\alpha)=(1,2)$};
    \end{tikzpicture}
};
%
\node[draw,right=1.8cm of i1] (i2) {
    \begin{tikzpicture}
        \node (inti2) at (0,0) {\includegraphics[scale=.4]{figures/5_2_sections/sections_i2.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.4cm of inti2] (measurei2) {~\\$(\lambda,\alpha)=(1,3)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i2) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleExec$\\\large$\hlf{l_1}!\hms{m_1}$};
%
\node[draw,right=1.8cm of i2] (i3) {
    \begin{tikzpicture}
        \node (inti3) at (0,0) {\includegraphics[scale=.4]{figures/5_2_sections/sections_i3.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.4cm of inti3] (measurei3) {~\\$(\lambda,\alpha)=(0,2)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2) -> (i3) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu$\\\large$\hlf{l_1}!\hms{m_2}$};
%
\node[draw,below=1.5cm of i3] (i4) {
    \begin{tikzpicture}
        \node (inti4) at (0,0) {\includegraphics[scale=.4]{figures/5_2_sections/sections_i4.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.4cm of inti4] (measurei4) {~\\$(\lambda,\alpha)=(0,1)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i3) -> (i4) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu$\\\large$\hlf{l_2}?\hms{m_1}$};
%
\node[draw,left=1.8cm of i4] (i5) {
    \begin{tikzpicture}
        \node (inti5) at (0,0) {\includegraphics[scale=.4]{figures/5_2_sections/sections_i5.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.4cm of inti5] (measurei5) {~\\$(\lambda,\alpha)=(0,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i4) -> (i5) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleExec$\\\large$\hlf{l_2}?\hms{m_2}$};
%
\node[verdict,fill=blue,left=.5cm of i5] (v1) {\large\textcolor{white}{\textbf{Ok}}};
\draw[-stealth,line width=2pt,blue] (i5) -> (v1);
\end{tikzpicture}

==> figures/5_3_failsim/failsimcoreg/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {
    \begin{tikzpicture}
        \node (inti1) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimcoreg/failsim_coreg_i1.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -3.25cm of inti1] (measurei1) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
% ===
%
\node[draw,below left=1.25cm and -1.75cm of i1] (i2) {
    \begin{tikzpicture}
        \node (inti2) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimcoreg/failsim_coreg_i2.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -3.25cm of inti2] (measurei2) {~\\$(\lambda,\alpha)=(0,1)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i2) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu$ $\hlf{l_1}!\hms{m_2}$};
%
\node[draw,below left=1.25cm and -4cm of i2] (i3) {
    \begin{tikzpicture}
        \node (inti3) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimcoreg/failsim_coreg_i3.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.5cm of inti3] (measurei3) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2) -> (i3) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleExec$ $\hlf{l_2}?\hms{m_2}$};
%
\node[draw,below=1.25cm of i3] (i4) {
    \begin{tikzpicture}
        \node (inti4) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimcoreg/failsim_coreg_i4.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -2.5cm of inti4] (measurei4) {~\\$(\lambda,\alpha)=(0,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i3) -> (i4) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu$ $\hlf{l_1}!\hms{m_2}$};
%
\node[verdict,fill=red,below=.5cm of i4] (v4) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i4) -> (v4);
%
% ===
%
\node[draw,below right=2cm and -2.75cm of i2] (i5) {
    \begin{tikzpicture}
        \node (inti5) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimcoreg/failsim_coreg_i5.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -3.25cm of inti5] (measurei5) {~\\$(\lambda,\alpha)=(0,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2) -> (i5) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu$ $\hlf{l_2}?\hms{m_2}$};
%
\node[verdict,fill=red,below=.5cm of i5.220] (v5) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i5.220) -> (v5);
%
% ===
%
\node[draw,below right=1.25cm and -4.5cm of i1] (i6) {
    \begin{tikzpicture}
        \node (inti6) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimcoreg/failsim_coreg_i6.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -3.25cm of inti6] (measurei6) {~\\$(\lambda,\alpha)=(0,1)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i6) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu$ $\hlf{l_1}!\hms{m_1}$};
%
\node[draw,below =3cm of i6] (i7) {
    \begin{tikzpicture}
        \node (inti7) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimcoreg/failsim_coreg_i7.png}};
        \node[fill=white,rectangle,align=center,above right=-2.25cm and -3.25cm of inti7] (measurei7) {~\\$(\lambda,\alpha)=(0,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i7.50 |- i6.south) -> (i7.50) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu$ $\hlf{l_2}?\hms{m_1}$};
%
\node[verdict,fill=red,below=.5cm of i7] (v7) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i7) -> (v7);
\end{tikzpicture}

==> figures/5_3_failsim/failsimloopP/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {
    \begin{tikzpicture}
        \node (inti1) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimloopP/failsimP_i1.png}};
        \node[fill=white,rectangle,align=center,above right=-1.6cm and -3.5cm of inti1] (measurei1) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\node[draw,below=1.25cm of i1] (i2) {
    \begin{tikzpicture}
        \node (inti2) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimloopP/failsimP_i2.png}};
        \node[fill=white,rectangle,align=center,above right=-1.6cm and -3.5cm of inti2] (measurei2) {~\\$(\lambda,\alpha)=(0,1)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i2) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu$ $\hlf{l}!\hms{m_1}$};
%
\node[draw,below left=1.25cm and -2.5cm of i2] (i3) {
    \begin{tikzpicture}
        \node (inti3) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimloopP/failsimP_i3.png}};
        \node[fill=white,rectangle,align=center,above right=-1.6cm and -2.75cm of inti3] (measurei3) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2.220) -> (i3.120) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleExec$ $\hlf{l}?\hms{m_2}$};
%
\node[verdict,fill=red,below=.5cm of i3] (v3) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i3) -> (v3);
%
\node[draw,below right=1.25cm and -2.5cm of i2] (i4) {
    \begin{tikzpicture}
        \node (inti4) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimloopP/failsimP_i4.png}};
        \node[fill=white,rectangle,align=center,above right=-1.6cm and -3.5cm of inti4] (measurei4) {~\\$(\lambda,\alpha)=(0,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2.320) -> (i4.60) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu$ $\hlf{l}?\hms{m_2}$};
%
\node[verdict,fill=red,below=.5cm of i4] (v4) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i4) -> (v4);
\end{tikzpicture}

==> figures/5_3_failsim/failsimloopW/graph.tex <==
\begin{tikzpicture}
\tikzstyle{verdict}=[diamond,minimum height=1.5cm, minimum width = 2cm]
%
\node[draw] (i1) at (0,0) {
    \begin{tikzpicture}
        \node (inti1) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimloopW/failsimW_i1.png}};
        \node[fill=white,rectangle,align=center,above right=-1.6cm and -3.5cm of inti1] (measurei1) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\node[draw,below=1.25cm of i1] (i2) {
    \begin{tikzpicture}
        \node (inti2) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimloopW/failsimW_i2.png}};
        \node[fill=white,rectangle,align=center,above right=-1.6cm and -3.5cm of inti2] (measurei2) {~\\$(\lambda,\alpha)=(0,1)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i1) -> (i2) node [draw, midway, fill=white, line width=1pt, align=center] {\large$\ruleSimu$ $\hlf{l_1}!\hms{m}$};
%
\node[draw,below left=1.25cm and -3.25cm of i2] (i3) {
    \begin{tikzpicture}
        \node (inti3) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimloopW/failsimW_i3.png}};
        \node[fill=white,rectangle,align=center,above right=-1.6cm and -2.75cm of inti3] (measurei3) {~\\$(\lambda,\alpha)=(1,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2.220) -> (i3.120) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleExec$ $\hlf{l_2}?\hms{m}$};
%
\node[verdict,fill=red,below=.5cm of i3] (v3) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i3) -> (v3);
%
\node[draw,below right=1.25cm and -3.25cm of i2] (i4) {
    \begin{tikzpicture}
        \node (inti4) at (0,0) {\includegraphics[scale=.4]{figures/5_3_failsim/failsimloopW/failsimW_i4.png}};
        \node[fill=white,rectangle,align=center,above right=-1.6cm and -3.5cm of inti4] (measurei4) {~\\$(\lambda,\alpha)=(0,0)$};
    \end{tikzpicture}
};
%
\draw[-stealth,line width=2pt] (i2.320) -> (i4.60) node [draw, midway, fill=white,line width=1pt, align=center] {\large$\ruleSimu$ $\hlf{l_2}?\hms{m}$};
%
\node[verdict,fill=red,below=.5cm of i4] (v4) {\large\textcolor{white}{\textbf{Ko}}};
\draw[-stealth,line width=2pt,red] (i4) -> (v4);
\end{tikzpicture}

==> figures/rvkinds/local_analyses.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[draw=hibou_col_lf,fill=white,rectangle,line width=2pt,minimum height=.75cm,minimum width=.75cm]
\tikzstyle{element_blk}=[draw=black,fill=white,rectangle,line width=2pt,minimum height=1.75cm,minimum width=2cm]
\tikzstyle{element_red}=[draw=violet,fill=white,rectangle,line width=2pt,minimum height=1.75cm,minimum width=2cm]
%
    \node[element_red] (tA) at (-1.4,2.85) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{trace}};
        \node[below=-.1cm of lab] (img) {\includegraphics[height=.75cm]{images/icons/icon_text_file.png}};
        \end{tikzpicture}
    };
    \node[element_red] (tB) at (-.7,2.55) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{trace}};
        \node[below=-.1cm of lab] (img) {\includegraphics[height=.75cm]{images/icons/icon_text_file.png}};
        \end{tikzpicture}
    };
    \node[element_red] (tC) at (0,2.25) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{trace}};
        \node[below=-.1cm of lab] (img) {\includegraphics[height=.75cm]{images/icons/icon_text_file.png}};
        \end{tikzpicture}
    };
    %
    \node[subsys] (A) at (-5.1,2.85) {$\hlf{l_1}$};
    \node[fill=black,rectangle] (oA) at (A.east) {};
    \draw[->,thick,black] (oA) -- (tA);
    \node[subsys] (B) at (-4.4,2.55) {$\hlf{l_2}$};
    \node[fill=black,rectangle] (oB) at (B.east) {};
    \draw[->,thick,black] (oB) -- (tB);
    \node[subsys] (C) at (-3.7,2.25) {$\hlf{l_3}$};
    \node[fill=black,rectangle] (oC) at (C.east) {};
    \draw[->,thick,black] (oC) -- (tC);
    %
    \node[element_blk] (anaA) at (-1.4,5.75) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\scriptsize\texttt{analysis}};
        \node[below=-.2cm of lab] (img) {\includegraphics[height=.9cm]{images/icons/icon_magnifying_glass.png}};
        \node (img2) at (.25,-.65) {\includegraphics[height=.4cm]{images/icons/icon_cogs.png}};
        \end{tikzpicture}
    };
    \draw[->,thick,black] (tA) -- (anaA);
    \node[element_blk] (anaB) at (-.7,5.45) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\scriptsize\texttt{analysis}};
        \node[below=-.2cm of lab] (img) {\includegraphics[height=.9cm]{images/icons/icon_magnifying_glass.png}};
        \node (img2) at (.25,-.65) {\includegraphics[height=.4cm]{images/icons/icon_cogs.png}};
        \end{tikzpicture}
    };
    \draw[->,thick,black] (tB) -- (anaB);
    \node[element_blk] (anaC) at (0,5.15) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\scriptsize\texttt{analysis}};
        \node[below=-.2cm of lab] (img) {\includegraphics[height=.9cm]{images/icons/icon_magnifying_glass.png}};
        \node (img2) at (.25,-.65) {\includegraphics[height=.4cm]{images/icons/icon_cogs.png}};
        \end{tikzpicture}
    };
    \draw[->,thick,black] (tC) -- (anaC);
    %
    \node[element_red] (modA) at (-1.4,8.45) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{model}};
        \node[violet,below=-.25cm of lab] (lab2) {\scriptsize(\texttt{local})};
        \node[below=.03cm of lab] (img) {\includegraphics[height=.7cm]{images/icons/icon_map.png}};
        \end{tikzpicture}
    };
    \draw[->,thick,black] (modA) -- (anaA);
    \node[element_red] (modB) at (-.7,8.15) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{model}};
        \node[violet,below=-.25cm of lab] (lab2) {\scriptsize(\texttt{local})};
        \node[below=.03cm of lab] (img) {\includegraphics[height=.7cm]{images/icons/icon_map.png}};
        \end{tikzpicture}
    };
    \draw[->,thick,black] (modB) -- (anaB);
    \node[element_red] (modC) at (0,7.85) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{model}};
        \node[violet,below=-.25cm of lab] (lab2) {\scriptsize(\texttt{local})};
        \node[below=.03cm of lab] (img) {\includegraphics[height=.7cm]{images/icons/icon_map.png}};
        \end{tikzpicture}
    };
    \draw[->,thick,black] (modC) -- (anaC);
    %
    \draw[line width=2pt,black] (1.5,6.4) -- (1.8,6.4) -- (1.8,4.05) -- (1.5,4.05);
    %
    \node[element_red] (lvrdA) at (3.75,3.25) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{verdict}};
        \node[violet,below=-.25cm of lab] (lab2) {\scriptsize(\texttt{local})};
        \node[below=.03cm of lab] (img) {\includegraphics[height=.7cm]{images/icons/icon_verdict.png}};
        \end{tikzpicture}
    };
    \node[element_red] (lvrdB) at (3.75,5.25) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{verdict}};
        \node[violet,below=-.25cm of lab] (lab2) {\scriptsize(\texttt{local})};
        \node[below=.03cm of lab] (img) {\includegraphics[height=.7cm]{images/icons/icon_verdict.png}};
        \end{tikzpicture}
    };
    \node[element_red] (lvrdC) at (3.75,7.25) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{verdict}};
        \node[violet,below=-.25cm of lab] (lab2) {\scriptsize(\texttt{local})};
        \node[below=.03cm of lab] (img) {\includegraphics[height=.7cm]{images/icons/icon_verdict.png}};
        \end{tikzpicture}
    };
    %
    \draw[->,thick,black] (1.8,5.25) -- (lvrdA.west);
    \draw[->,thick,black] (1.8,5.25) -- (lvrdB.west);
    \draw[->,thick,black] (1.8,5.25) -- (lvrdC.west);
    %
    \node[element_blk] (synth) at (6.75,5.25) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\scriptsize\texttt{synthesis}};
        \node[below=-.2cm of lab] (img) {\includegraphics[height=.9cm]{images/icons/icon_synthesis.png}};
        \end{tikzpicture}
    };
    %
    \draw[->,thick,black] (lvrdA.east) -- (synth.west);
    \draw[->,thick,black] (lvrdB.east) -- (synth.west);
    \draw[->,thick,black] (lvrdC.east) -- (synth.west);
    %
    \node[element_red] (gvrd) at (6.75,8) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{verdict}};
        \node[violet,below=-.25cm of lab] (lab2) {\scriptsize(\texttt{global})};
        \node[below=.03cm of lab] (img) {\includegraphics[height=.7cm]{images/icons/icon_verdict.png}};
        \end{tikzpicture}
    };
    \draw[->,thick,black] (synth) -- (gvrd);
    %
    \node[draw=black,fill=color_old_paper,align=left] (restrictions) at (5,1.6) {restrictions on the nature of verdicts\\or requires additional mechanisms};
    \draw[->,dashed,orange,line width=1.75pt] (synth.south |- restrictions.north) -- (synth.south);
\end{tikzpicture}

==> figures/rvkinds/reordering.tex <==
\begin{tikzpicture}
\tikzstyle{subsys}=[draw,hibou_col_lf,fill=white,rectangle,line width=2pt,minimum height=.75cm,minimum width=.75cm]
\tikzstyle{element_blk}=[draw,black,fill=white,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm]
\tikzstyle{element_red}=[draw,violet,fill=white,rectangle,line width=2pt,minimum height=2cm,minimum width=2cm]
%
    \node[subsys] (A) at (-2,.5) {$\hlf{l_1}$};
    \node[subsys] (B) at (-1,.5) {$\hlf{l_2}$};
    \node[subsys] (C) at (0,.5) {$\hlf{l_3}$};
    %
    \node[fill=black,rectangle] (oA) at (A.north) {};
    \node[fill=black,rectangle] (oB) at (B.north) {};
    \node[fill=black,rectangle] (oC) at (C.north) {};
    %
    \node[element_red] (mu) at (-1,2.75) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node[violet] (lab) {\texttt{multi-trace}};
        \node[below=-.1cm of lab] (img) {
            \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
            \node (tl) at (-.8,0) {\includegraphics[height=.75cm]{images/icons/icon_text_file.png}};
            \node (tm) at (0,0) {\includegraphics[height=.75cm]{images/icons/icon_text_file.png}};
            \node (tr) at (.8,0) {\includegraphics[height=.75cm]{images/icons/icon_text_file.png}};
            \end{tikzpicture}
        };
        \end{tikzpicture}
    };
    %
    \draw[->,thick,black] (oA) -- (mu);
    \draw[->,thick,black] (oB) -- (mu);
    \draw[->,thick,black] (oC) -- (mu);
    %
    \node[element_blk] (reord) at (2.5,2.75) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\scriptsize\texttt{reordering}};
        \node[below=-.2cm of lab] (img) {\includegraphics[height=1cm]{images/icons/icon_ordering.png}};
        \end{tikzpicture}
    };
    %
    \draw[->,thick,black] (mu) -- (reord);
    %
    \node[element_red] (trA) at (5.45,3.2) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\texttt{trace}};
        \node[below=-.25cm of lab] (lab2) {\scriptsize(\texttt{global})};
        \node[below=-.2cm of lab2] (img) {\includegraphics[height=.9cm]{images/icons/icon_text_file.png}};
        \end{tikzpicture}
    };
    \node[element_red] (trB) at (5.8,3.05) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\texttt{trace}};
        \node[below=-.25cm of lab] (lab2) {\scriptsize(\texttt{global})};
        \node[below=-.2cm of lab2] (img) {\includegraphics[height=.9cm]{images/icons/icon_text_file.png}};
        \end{tikzpicture}
    };
    \node (trBull) at (5.6,2.2) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (dot1) at (0,0) {\Large$\bullet$};
        \node (dot2) at (-.35,.15) {\Large$\bullet$};
        \node (dot3) at (.35,-.15) {\Large$\bullet$};
        \end{tikzpicture}
    };
    \node[element_red] (trC) at (7.2,2.45) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\texttt{trace}};
        \node[below=-.25cm of lab] (lab2) {\scriptsize(\texttt{global})};
        \node[below=-.2cm of lab2] (img) {\includegraphics[height=.9cm]{images/icons/icon_text_file.png}};
        \end{tikzpicture}
    };
    %
    \draw[->,thick,black] (reord.east) -- ($(reord.east) + (.75,0)$);
    %
    \node[element_blk] (analysis) at (5,6.5) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\scriptsize\texttt{analysis}};
        \node[below=-.2cm of lab] (img) {\includegraphics[height=.9cm]{images/icons/icon_magnifying_glass.png}};
        \node (img2) at (.25,-.65) {\includegraphics[height=.4cm]{images/icons/icon_cogs.png}};
        \end{tikzpicture}
    };
    %
    \node[element_red] (model) at (2,6.5) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\texttt{model}};
        \node[below=-.25cm of lab] (lab2) {\scriptsize(\texttt{global})};
        \node[below=.05cm of lab] (img) {\includegraphics[height=.8cm]{images/icons/icon_map.png}};
        \end{tikzpicture}
    };
    %
    \draw[->,thick,black] ($(analysis.south) + (0,-1)$) -- (analysis.south);
    \draw[->,thick,black] (model) -- (analysis);
    %
    \node[element_red] (verdA) at (7.95,6.95) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\texttt{verdict}};
        \node[below=-.25cm of lab] (lab2) {\scriptsize(\texttt{global})};
        \node[below=.05cm of lab] (img) {\includegraphics[height=.8cm]{images/icons/icon_verdict.png}};
        \end{tikzpicture}
    };
    \node[element_red] (verdB) at (8.3,6.8) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\texttt{verdict}};
        \node[below=-.25cm of lab] (lab2) {\scriptsize(\texttt{global})};
        \node[below=.05cm of lab] (img) {\includegraphics[height=.8cm]{images/icons/icon_verdict.png}};
        \end{tikzpicture}
    };
    \node (verdBull) at (8.1,5.95) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (dot1) at (0,0) {\Large$\bullet$};
        \node (dot2) at (-.35,.15) {\Large$\bullet$};
        \node (dot3) at (.35,-.15) {\Large$\bullet$};
        \end{tikzpicture}
    };
    \node[element_red] (verdC) at (9.7,6.2) {
        \begin{tikzpicture}[every node/.style={minimum height=0pt,minimum width=0pt}]
        \node (lab) {\texttt{verdict}};
        \node[below=-.25cm of lab] (lab2) {\scriptsize(\texttt{global})};
        \node[below=.05cm of lab] (img) {\includegraphics[height=.8cm]{images/icons/icon_verdict.png}};
        \end{tikzpicture}
    };
    %
    \draw[->,thick,black] (analysis.east) -- ($(analysis.east) + (.75,0)$);
    %
    \node[draw=black,fill=color_old_paper,align=left] (restrictions) at (5.5,.5) {restrictions on the conditions\\under which DSs can be verified};
    \draw[->,dashed,orange,line width=1.75pt] (reord.300 |- restrictions.north) -- (reord.300);
\end{tikzpicture}

==> figures_appendix/A1/graph.tex <==
\begin{tikzpicture}
\node[draw] (i1) at (0,0) {\includegraphics[scale=.4]{figures_appendix/A1/i1.png}};
%
\node[draw,below left=-2.5cm and 1cm of i1] (i2) {\includegraphics[scale=.4]{figures_appendix/A1/i2.png}};
\draw[-stealth,line width=2pt] (i1.120) -> (i2.north) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_1}!\hms{m_1}@..$};
%
\node[draw,below right=-2.5cm and 1cm of i1] (iD) {\includegraphics[scale=.4]{figures_appendix/A1/i3.png}};
\draw[-stealth,line width=2pt] (i1.60) -> (iD.north) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_1}!\hms{m_3}@..$};
%
\node[draw,below left=-2.5cm and 1cm of i2] (i3) {\includegraphics[scale=.4]{figures_appendix/A1/i2.png}};
\draw[-stealth,line width=2pt] (i2.120) -> (i3.north) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_1}!\hms{m_2}@..$};
%
\node[draw,below right=-1.5cm and 1cm of i2] (i4) {\includegraphics[scale=.4]{figures_appendix/A1/i2.png}};
\draw[-stealth,line width=2pt] (i2.south) -> (i4.west) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_1}!\hms{m_1}@..$};
%
\node[draw,below right=-2.5cm and 3.5cm of i2] (i5) {\includegraphics[scale=.4]{figures_appendix/A1/i3.png}};
\draw[-stealth,line width=2pt] (i2) -> (i5) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_1}!\hms{m_3}@..$};
%
\node[draw,below right=1.5cm and .5cm of iD] (iE) {\includegraphics[scale=.4]{figures_appendix/A1/i3.png}};
\draw[-stealth,line width=2pt] (iD) -> (iE) node [draw, midway, fill=white,line width=1pt] {\large$\hlf{l_1}!\hms{m_3}@..$};
%
\end{tikzpicture}

==> images/experiment/i2.tex <==
\begin{tikzpicture}
\node (plot) at (0,0) {\includegraphics[width=40cm]{images/experiment/i2.png}};
\node (int) at (11,-4.75) {\includegraphics[width=7.5cm]{images/experiment/i2_repr.png}};
\node[align=left] (lab_acc) at (-15.5,7.5) {\Large $16$ accepted\\\Large multi-traces on $\{\{\hlf{l_1}\},\{\{\hlf{l_2},\hlf{l_3}\}\}$\\\Large via exhaustive exploration\\\Large with $\leq 3$ loop instances};
\node[align=left] (lab_slic) at (-3.5,8) {\Large $7996$ slices\\\Large via exhaustive slicing};
\node[align=left] (lab_nois) at (11,8) {\Large $7996$ mutants\\\Large via adding random actions};
\node[align=left] (lab_sact) at (-14.75,-1.25) {\Large $7996$ mutants\\\Large via swapping actions randomly};
\node[align=left] (lab_scomp) at (-2.25,-1.25) {\Large $7996$ mutants\\\Large via swapping local components};
\node[align=left] (lab) at (17,-4) {\Large 
$
\begin{array}{ll}
\text{min} & 0.0000244\\
\text{q1 } & 0.0006778\\
\text{med } & 0.0013147\\
\text{mean } & 0.0015983\\
\text{q3 } & 0.0022617\\
\text{max } & 0.0169286\\
\text{sd }  & 0.00123059
\end{array}
$
};
\end{tikzpicture}

==> images/experiment/i3.tex <==
\begin{tikzpicture}
\node (plot) at (0,0) {\includegraphics[width=40cm]{images/experiment/i3.png}};
\node (int) at (11,-5) {\includegraphics[width=6cm]{images/experiment/i3_repr.png}};
\node[align=left] (lab_acc) at (-16,7.5) {\Large $199$ accepted multi-traces\\\Large on $\{\{\hlf{l_1},\hlf{l_2},\hlf{l_3}\}\}$\\\Large via random exploration\\\Large $\leq 30$ loop instances\\\Large $\leq 10000$ nodes};
\node[align=left] (lab_slic) at (4.25,8) {\Large $6124$ wide slices\\\large (length $\geq 1/3$ of original)\\\Large via random selection};
\node[align=left] (lab_nois) at (17.5,8) {\Large $6088$ mutants\\\Large via adding\\\Large random actions};
\node[align=left] (lab_sact) at (-8.5,-1) {\Large $6132$ mutants\\\Large via swapping\\\Large actions randomly};
\node[align=left] (lab_scomp) at (-2.25,-7.75) {\Large $5743$ mutants\\\Large via swapping local components};
\node[align=left] (lab) at (17,-4) {\Large 
$
\begin{array}{ll}
\text{min} & 0.000110\\
\text{q1 } & 0.002094\\
\text{med } & 0.006858\\
\text{mean } & 0.041766\\
\text{q3 } & 0.015368\\
\text{max } & 14.637815\\
\text{sd }  &  0.3170166
\end{array}
$
};
\end{tikzpicture}
